Amenable subrelations of treeable equivalence relations and applications to anti-treeability

We study the structure of amenable subrelations of treeable measure-class-preserving equivalence relations, applying the Radon--Nikodym topography perspective initiated in our companion paper [TTD25]. For a nowhere smooth amenable subrelation, we show that the ends selected by each class in Adams's end selection theorem are precisely those which are nonvanishing along that class. From this, we derive a number of structure results about nowhere smooth amenable subrelations of treeable equivalence relations. For example, we show that every nowhere smooth amenable subrelation is contained in an essentially unique maximal amenable subrelation. This yields an anti-treeability criterion, which we use to show that every nonamenable locally compact second countable group with noncompact amenable radical is not treeable, and that every nonamenable nonunimodular treeable group has a compact open subgroup.

==> fig_contrast_with_lex_Voronoi.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.9}]

% Spine line
\draw[very thick] (0,0) -- (0,5.5);

\definecolor{myblue}{RGB}{30, 144, 255}

% Branches, nodes, and labels
\foreach \y [evaluate=\y as \n using int(\y+1)] in {1,2,3,4,5} {
% Draw horizontal branch
\draw[very thick] (0,\y) -- (-\n,\y);

% Selected end
\draw[very thick]
(0,0) to[in=100, out=-100] (-8,0);

% Selected end dots
\draw[very thick, dotted] (-8, 0) to[bend right=10] (-7.5, -1) node[font=\bfseries] 
at (-7.3, -1.4) {$\xi$};

% Black intermediate nodes on the branch
\foreach \x in {1,...,\y} {
\fill[black] (-\x,\y) circle (3.5pt);
}

% Red end node and its label
\fill[red] (-\n,\y) circle (3.5pt);
\node[left, red] at (-\n-0.2, \y-0.03) {$\boldsymbol{x_\y}$};

% Spine node label
\node[right] at (0.25,\y-0.03) {$\boldsymbol{y_\y}$};
\fill[black] (0,\y) circle (3.5pt);
}

% Bottom x node and label
\fill[red] (0,0) circle (3.5pt);
\node[red] at (0.5,-0.2) {$\boldsymbol{x}$};

% --- Continuations / Ellipses ---

% Top right continuation (vertical dots and xi)
%\foreach \y in {6.0, 6.4, 6.8} {
%\fill[black] (0, \y) circle (1.5pt);}
\draw[line width=1.2pt, dotted]
(0, 5.8) to (0, 6.8);
\node[font=\bfseries] at (0, 7.3) {$\eta$};

% Middle continuation (black dots)
\foreach \y in {5.8, 6.3, 6.8} {
\fill[black] (-3, \y) circle (1.5pt);
}

% Left diagonal continuation (red dots)
\foreach \i in {1,2,3} {
\pgfmathsetmacro{\x}{-6.2 - \i*0.5}
\pgfmathsetmacro{\y}{5.2 + \i*0.5}
\fill[red] (\x, \y) circle (1.5pt);
}

% --- Voronoi Regions (Grey Dotted Lines) ---

% 1. Singleton region for x
\draw[thick, gray, densely dashed, rounded corners=6pt] 
(-0.4, -1.1) -- (0.25, -0.4) -- (0.35, 0.35) -- (-0.35, 0.35) -- (-0.35, -0.2) -- (-0.8, -0.5);

% 2. Horizontal Branch Regions (extended to include the spine nodes y_i)
\foreach \y [evaluate=\y as \n using int(\y+1)] in {1,2,3,4,5} {
\draw[thick, gray, densely dashed, rounded corners=6pt] 
(0.35, \y-0.35) -- (-\n-0.3, \y-0.35) -- (-\n-0.3, \y+0.35) -- (0.35, \y+0.35) -- cycle;
}

\end{tikzpicture}

==> fig_contrast_with_lex_retract.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.9}]

\definecolor{myblue}{RGB}{30, 144, 255}

% Selected end
\draw[very thick]
(0,0) to[in=100, out=-100] (-8,0);

% Selected end dots
\draw[very thick, dotted] (-8, 0) to[bend right=10] (-7.5, -1) node[font=\bfseries] 
at (-7.3, -1.4) {$\xi$};

\draw[black, very thick] (0,0) to (-2,1);

% Branches, nodes, and labels
\foreach \y [evaluate=\y as \n using int(\y+1)] in {1,2,3,4,5} {

% Draw the curved black edge FIRST so it sits behind the nodes
% "bend right=15" creates the concave curve
\draw[black, very thick] (-\n,\y) to (-\n-1,\y+1);

% Red end node and its label
\fill[red] (-\n,\y) circle (3.5pt);
\node[left, red] at (-\n-0.03, \y-0.03) {$\boldsymbol{x_\y}$};
}

% Bottom x node and label
\fill[red] (0,0) circle (3.5pt);
\node[right, red] at (0,-0.1) {$\boldsymbol{x}$};

% Left diagonal continuation (red dots)
\draw[very thick, dotted] (-7, 6) to (-7.9, 6.9) node[font=\bfseries] at (-8.1,7.2) {$\eta$};

\end{tikzpicture}

==> fig_lex-least_Voronoi.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.9}]

\definecolor{myblue}{RGB}{30, 144, 255}

% Spine line
\draw[very thick] (0,0) -- (0,5.5);

% Branches, nodes, and labels
\foreach \y [evaluate=\y as \n using int(\y+1)] in {1,2,3,4,5} {
% Draw horizontal branch
\draw[very thick] (0,\y) -- (-\n,\y);

% Black intermediate nodes on the branch
\foreach \x in {1,...,\y} {
\fill[black] (-\x,\y) circle (3.5pt);
}

% Red end node and its label
\fill[red] (-\n,\y) circle (3.5pt);
\node[left, red] at (-\n-0.2, \y-0.03) {$\boldsymbol{x_\y}$};

% Spine node label
\node[right] at (0.25,\y-0.03) {$\boldsymbol{y_\y}$};
\fill[black] (0,\y) circle (3.5pt);
}

% Selected end
\draw[very thick]
(0,0) to[in=100, out=-100] (-8,0);

% Selected end dots
\draw[very thick, dotted] (-8, 0) to[bend right=10] (-7.5, -1) node[font=\bfseries] 
at (-7.3, -1.4) {$\xi$};


% Bottom x node and label
\fill[red] (0,0) circle (3.5pt);
\node[red] at (0.5,-0.2) {$\boldsymbol{x}$};

% --- Continuations / Ellipses ---

% Top right continuation (vertical dots and xi)
%\foreach \y in {6.0, 6.4, 6.8} {
%\fill[black] (0, \y) circle (1.5pt);}
\draw[line width=1.2pt, dotted]
(0, 5.8) to (0, 6.8);
\node[font=\bfseries] at (0, 7.3) {$\eta$};

% Middle continuation (black dots)
\foreach \y in {5.8, 6.3, 6.8} {
\fill[black] (-3, \y) circle (1.5pt);
}

% Left diagonal continuation (red dots)
\foreach \i in {1,2,3} {
\pgfmathsetmacro{\x}{-6.2 - \i*0.5}
\pgfmathsetmacro{\y}{5.2 + \i*0.5}
\fill[red] (\x, \y) circle (1.5pt);
}

% --- Voronoi Regions (Grey Dotted Lines) ---

% 1. Vertical Spine Region (Open at the top, straight lines)
\draw[thick, gray, densely dashed, rounded corners=12pt] 
(-0.35, 6.0) -- (-0.35, 0.8) .. controls (-0.35, -0.5) and (0.35, -0.5) .. (0.35, 0.8) -- (0.35, 6.0);

% 2. Horizontal Branch Regions (Non-overlapping, closing before the spine)
\foreach \y [evaluate=\y as \n using int(\y+1)] in {1,2,3,4,5} {
\draw[thick, gray, densely dashed, rounded corners=6pt] 
(-0.7, \y-0.35) -- (-\n-0.3, \y-0.35) -- (-\n-0.3, \y+0.35) -- (-0.7, \y+0.35) -- cycle;
}

\end{tikzpicture}

==> fig_lex-least_retract.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.9}]

\definecolor{myblue}{RGB}{30, 144, 255}

% Selected end
\draw[very thick]
(0,0) to[in=100, out=-100] (-8,0);

% Selected end dots
\draw[very thick, dotted] (-8, 0) to[bend right=10] (-7.5, -1) node[font=\bfseries] 
at (-7.3, -1.4) {$\xi$};

% Branches, nodes, and labels
\foreach \y [evaluate=\y as \n using int(\y+1)] in {1,2,3,4,5} {

% Draw the curved black edge FIRST so it sits behind the nodes
% "bend right=15" creates the concave curve
\draw[black, very thick] (0,0) to[bend right=30] (-\n,\y);

% Red end node and its label
\fill[red] (-\n,\y) circle (3.5pt);
\node[left, red] at (-\n-0.03, \y-0.03) {$\boldsymbol{x_\y}$};

}

% Bottom x node and label
\fill[red] (0,0) circle (3.5pt);
\node[right, red] at (0,-0.1) {$\boldsymbol{x}$};

% Middle continuation (black dots)
\foreach \y in {4.8, 5.3, 5.8} {
\fill[black] (-3, \y) circle (1.5pt);
}

% Left diagonal continuation (red dots)
\foreach \i in {1,2,3} {
\pgfmathsetmacro{\x}{-6.2 - \i*0.5}
\pgfmathsetmacro{\y}{5.2 + \i*0.5}
\fill[red] (\x, \y) circle (1.5pt);
}

\end{tikzpicture}

==> fig_loxodromic_Voronoi.tex <==
\begin{tikzpicture}[scale=0.7, line join=round, line cap=round]

% Define custom colors matching the image
\definecolor{myblue}{RGB}{30, 144, 255}
\definecolor{myred}{RGB}{220, 20, 20}

% Define node styles
\tikzstyle{bnode}=[circle, fill=black, inner sep=1.5pt]
\tikzstyle{rnode}=[circle, fill=myred, inner sep=1.5pt]

% ==========================================
% 1. COORDINATES
% ==========================================

% Backbone (Blue Path) Coordinates
\coordinate (N0) at (0, 0);
\coordinate (N1) at (1.5, 0.6);
\coordinate (N2) at (2.6, 0.6);
\coordinate (N3) at (3.6, 0.2);
\coordinate (N4) at (4.5, -0.2);
\coordinate (N5) at (5.3, -0.5);
\coordinate (N6) at (6.3, -1.3);
\coordinate (N7) at (7.3, -1.3);

% Branches off N0
\coordinate (U1)  at (-0.4, 0.8);
\coordinate (D1)  at (-0.5, -0.9);
\coordinate (D1R) at (-1.3, -0.4);
\coordinate (D1B) at (-0.4, -1.9);

% Branches off N1
\coordinate (U2)  at (1.5, 1.7);
\coordinate (U2R) at (2.1, 2.6);

% Branches off N2
\coordinate (D2)  at (2.9, -0.4);
\coordinate (D2R) at (2.1, -1.2);
\coordinate (D2B) at (3.3, -1.1);

% Branches off N4
\coordinate (D4)  at (4.8, -1.2);
\coordinate (D4R) at (5.2, -2.0);

% Branches off N5
\coordinate (U5)   at (6.3, 0.3);
\coordinate (U5R1) at (6.3, 1.3);
\coordinate (U5B)  at (7.1, -0.1);
\coordinate (U5R2) at (7.7, 0.3);


% ==========================================
% 2. DASHED BLOBS (g^{-1}(u) VORONOI REGIONS)
% ==========================================
\begin{scope}[densely dashed, thick, gray!80!black]

% Region for x (N0) - (D1B, D1, N0, N1)
\draw plot [smooth cycle, tension=0.7] coordinates {
(-0.6, -2.1)
(-0.8, -0.9)
(0.1, 0.4)
(1.6, 0.8)
(1.6, 0.4)
(0.2, -0.4)
(-0.2, -1.4)
(-0.1, -2.1)
};

% Region for D1R (singleton)
\draw plot [smooth cycle, tension=0.7] coordinates {
(-1.3, -0.1) (-1.0, -0.4) (-1.3, -0.7) (-1.6, -0.4)
};

% Region for U1 (singleton)
\draw plot [smooth, tension=0.7] coordinates {
(-0.3, 1.5) (-0.2, 0.7) (-0.5, 0.6) (-0.85, 1.4)
};

% Region for U2R group (U2, U2R)
\draw plot [smooth cycle, tension=0.7] coordinates {
(1.2, 1.6) (1.9, 2.8) (2.4, 2.7) (1.7, 1.5)
};

% Region for D2R group (N2, N3, D2, D2R)
\draw plot [smooth cycle, tension=0.7] coordinates {
(2.4, 0.9) (3.8, 0.4) (3.8, -0.1) (2.95, 0.2)  (3.1, -0.5) (2.3, -1.4) (1.8, -1.2) (2.6, -0.3)
};

% Region for D2B (singleton)
\draw plot [smooth, tension=0.7] coordinates {
(3.5, -1.9) (3.6, -1) (3.1, -0.9) (2.95, -1.8) 
};

% Region for D4R group (N4, D4, D4R)
\draw plot [smooth cycle, tension=0.7] coordinates {
(4.3, 0) (4.65, 0) (5, -0.9) (5.5, -2.0) (5, -2.2) (4.5, -1.2)
};

% Region for N6 group (N5, N6, N7)
\draw plot [smooth cycle, tension=0.7] coordinates {
(5.2, -0.15) (6.3, -1) (7.4, -1) (7.4, -1.6) (6.1, -1.6) (5.1, -0.7)
};

% Region for U5R1 group (U5, U5R1)
\draw plot [smooth cycle, tension=0.7] coordinates {
(6.05, 0.1) (6.05, 1.5) (6.55, 1.4) (6.55, 0.1)
};

% Region for U5R2 group (U5B, U5R2)
\draw plot [smooth cycle, tension=0.7] coordinates {
(6.9, -0.4) (6.9, 0.1) (7.8, 0.6) (7.9, 0)
};

\end{scope}


% ==========================================
% 3. BLACK TREE EDGES
% ==========================================
\begin{scope}[line width=1pt]
% N0 edges
\draw (N0) to[bend right=10] (U1);
\draw (U1) -- (-0.6, 1.5);
\draw (U1) -- (-1.1, 1.0);
\draw (D1) -- (D1R);
\draw (D1R) -- (-1.5, 0.3);
\draw (D1R) -- (-2.1, -0.3);

% N1 edges
\draw (N1) to[bend right=5] (U2);
\draw (U2) -- (0.9, 2.4);
\draw (U2) -- (1.3, 2.7);
\draw (U2) -- (U2R);
\draw (U2R) -- (2.1, 3.4);
\draw (U2R) -- (2.7, 2.9);

% N2 edges
\draw (N2) to[bend left=5] (D2);
\draw (D2) -- (D2R);
\draw (D2R) -- (1.8, -1.7);
\draw (D2) -- (D2B);
\draw (D2B) -- (3.7, -1.3);
\draw (D2B) -- (3.2, -2.0);

% N4 edges
\draw (N4) to[bend left=5] (D4);
\draw (D4) -- (4.3, -1.8);
\draw (D4) -- (D4R);
\draw (D4R) -- (4.9, -2.8);

% N5 edges
\draw (N5) to[bend left=5] (U5);
\draw (U5) -- (U5R1);
\draw (U5R1) -- (6.1, 2.1);
\draw (U5R1) -- (6.8, 1.9);
\draw (U5) -- (U5B);
\draw (U5B) -- (U5R2);
\draw (U5R2) -- (7.5, 0.9);
\draw (U5R2) -- (7.9, 0.9);
\draw (U5R2) -- (8.3, 0.3);
\end{scope}


% ==========================================
% 4. BLUE BACKBONE PATH
% ==========================================
% Solid main line
\draw[color=myblue, line width=2pt] 
(-0.4, -2.6)
to[bend right=10] (D1B) 
to (D1) 
to (N0) 
to[out=30, in=190] (N1) 
to[out=10, in=170] (N2) 
to[out=-10, in=165] (N3) 
to[out=-15, in=160] (N4) 
to[out=-20, in=165] (N5) 
to[out=-40, in=160] (N6) -- (N7);

% Extension and squiggles
\draw[color=myblue, line width=2pt] (N7) -- (7.8, -1.15);

\draw[color=myblue, line width=1.2pt, dotted] (7.8, -1.15) to[out=20, in=180] (8.6, -0.8) node[right, text=myblue, font=\bfseries] {$\ell_x$};

\draw[color=myblue, line width=1.2pt, dotted] (-0.4, -2.6) to[bend left=20,out=30,in=200] (-1.1, -3.3) node[left, text=myblue, font=\bfseries] {$\ell_x$};



%\draw[color=myblue, line width=1pt, decorate, decoration={snake, amplitude=1.2pt, segment length=4.5pt}] (8.6, -0.8) to[out=-40, in=180] (9.0, -1.3) node[right, text=myblue, font=\bfseries] {$\xi_x$};


% ==========================================
% 5. NODES & LABELS
% ==========================================
% Backbone Nodes
\node[rnode] at (N0) {};
\node[text=myred, below right=1pt, inner sep=0pt, font=\bfseries] at ($(N0) + (0.1, 0.1)$) {$x$};
\node[bnode] at (N1) {};
\node[bnode] at (N2) {};
\node[bnode] at (N3) {};
\node[bnode] at (N4) {};
\node[bnode] at (N5) {};
\node[rnode] at (N6) {};
\node[bnode] at (N7) {};

% N0 Branch Nodes
\node[bnode] at (U1) {};
\node[bnode] at (D1) {};
\node[rnode] at (D1R) {};
\node[bnode] at (D1B) {};

% N1 Branch Nodes
\node[bnode] at (U2) {};
\node[rnode] at (U2R) {};

% N2 Branch Nodes
\node[bnode] at (D2) {};
\node[rnode] at (D2R) {};
\node[bnode] at (D2B) {};

% N4 Branch Nodes
\node[bnode] at (D4) {};
\node[rnode] at (D4R) {};

% N5 Branch Nodes
\node[bnode] at (U5) {};
\node[rnode] at (U5R1) {};
\node[bnode] at (U5B) {};
\node[rnode] at (U5R2) {};

\end{tikzpicture}

==> fig_loxodromic_retract.tex <==
\begin{tikzpicture}[scale=0.7, line join=round, line cap=round]

% Define custom colors matching the image
\definecolor{myblue}{RGB}{30, 144, 255}
\definecolor{myred}{RGB}{220, 20, 20}

% Define node styles
\tikzstyle{bnode}=[circle, fill=black, inner sep=1.5pt]
\tikzstyle{rnode}=[circle, fill=myred, inner sep=1.5pt]

% ==========================================
% 1. COORDINATES
% ==========================================

% Backbone (Blue Path) Coordinates
\coordinate (N0) at (0, 0);
\coordinate (N1) at (1.5, 0.6);
\coordinate (N2) at (2.6, 0.6);
\coordinate (N3) at (3.6, 0.2);
\coordinate (N4) at (4.5, -0.2);
\coordinate (N5) at (5.3, -0.5);
\coordinate (N6) at (6.3, -1.3);
\coordinate (N7) at (7.3, -1.3);

% Branches off N0
\coordinate (U1)  at (-0.4, 0.8);
\coordinate (D1)  at (-0.5, -0.9);
\coordinate (D1R) at (-1.3, -0.4);
\coordinate (D1B) at (-0.4, -1.9);

% Branches off N1
\coordinate (U2)  at (1.5, 1.7);
\coordinate (U2R) at (2.1, 2.6);

% Branches off N2
\coordinate (D2)  at (2.9, -0.4);
\coordinate (D2R) at (2.1, -1.2);
\coordinate (D2B) at (3.3, -1.1);

% Branches off N4
\coordinate (D4)  at (4.8, -1.2);
\coordinate (D4R) at (5.2, -2.0);

% Branches off N5
\coordinate (U5)   at (6.3, 0.3);
\coordinate (U5R1) at (6.3, 1.3);
\coordinate (U5B)  at (7.1, -0.1);
\coordinate (U5R2) at (7.7, 0.3);


% ==========================================
% 3. BLACK TREE EDGES
% ==========================================
\begin{scope}[line width=1pt]
% N0 edges
\draw (N0) to[bend left=8] (D1B);
\draw (D1R) to (N0);
\draw (N0) to (U1);
\draw (N0) to (U2R);
\draw (U2R) -- (2.1, 3.4);
\draw (U2R) -- (2.7, 2.9);
\draw (U2R) -- (1.7, 3.2);
\draw (U2R) -- (1.5, 2.7);
\draw (N0) to (D2R);
\draw (D2R) to ($(D2B)+(-0.4,-0.8)$);
\draw (D2R) -- (1.8, -1.7);
\draw (D2R) to[bend left=20] (D4R);
\draw (D4R) to ($(D4R)+(-1,0.3)$);
\draw (D4R) to[bend left=5] ($(D4R)+(-1,0)$);
\draw (D4R) to[bend left=20] (N6);
\draw (U5R1) to[bend left=10] (U5R1);
\draw (N6) to[bend left=5] (U5R1);
\draw (U5R1) to[bend right=5] (U5R2);
\draw (U5R1) -- (6.1, 2.1);
\draw (U5R1) -- (6.8, 1.9);
\draw (U5R2) -- (7.5, 0.9);
\draw (U5R2) -- (7.9, 0.9);
\draw (U5R2) -- (8.3, 0.3);
\draw (N6) to (N7);
\end{scope}

% ==========================================
% 5. NODES & LABELS
% ==========================================
% Backbone Nodes
\node[rnode] at (N0) {};
\node[text=myred, below right=1pt, inner sep=0pt, font=\bfseries] at ($(N0) + (0, -0.2)$) {$x$};
\node[rnode] at (N6) {};

% N0 Branch Nodes
\node[rnode] at (D1R) {};

% N1 Branch Nodes
\node[rnode] at (U2R) {};

% N2 Branch Nodes
\node[rnode] at (D2R) {};

% N4 Branch Nodes
\node[rnode] at (D4R) {};

% N5 Branch Nodes
\node[rnode] at (U5R1) {};
\node[rnode] at (U5R2) {};

\end{tikzpicture}


==> fig_parabolic_Voronoi.tex <==
\begin{tikzpicture}[scale=0.7, line join=round, line cap=round]

% Define custom colors matching the image
\definecolor{myblue}{RGB}{30, 144, 255}
\definecolor{myred}{RGB}{220, 20, 20}

% Define node styles
\tikzstyle{bnode}=[circle, fill=black, inner sep=1.5pt]
\tikzstyle{rnode}=[circle, fill=myred, inner sep=1.5pt]

% ==========================================
% 1. COORDINATES
% ==========================================

% Backbone (Blue Path) Coordinates
\coordinate (N0) at (0, 0);
\coordinate (N1) at (1.5, 0.6);
\coordinate (N2) at (2.6, 0.6);
\coordinate (N3) at (3.6, 0.2);
\coordinate (N4) at (4.5, -0.2);
\coordinate (N5) at (5.3, -0.5);
\coordinate (N6) at (6.3, -1.3);
\coordinate (N7) at (7.3, -1.3);

% Branches off N0
\coordinate (U1)  at (-0.4, 0.8);
\coordinate (D1)  at (-0.5, -0.9);
\coordinate (D1R) at (-1.3, -0.4);
\coordinate (D1B) at (-0.4, -1.9);

% Branches off N1
\coordinate (U2)  at (1.5, 1.7);
\coordinate (U2R) at (2.1, 2.6);

% Branches off N2
\coordinate (D2)  at (2.9, -0.4);
\coordinate (D2R) at (2.1, -1.2);
\coordinate (D2B) at (3.3, -1.1);

% Branches off N4
\coordinate (D4)  at (4.8, -1.2);
\coordinate (D4R) at (5.2, -2.0);

% Branches off N5
\coordinate (U5)   at (6.3, 0.3);
\coordinate (U5R1) at (6.3, 1.3);
\coordinate (U5B)  at (7.1, -0.1);
\coordinate (U5R2) at (7.7, 0.3);


% ==========================================
% 2. DOTTED BLOBS (g^{-1}(u) VORONOI REGIONS)
% ==========================================
\begin{scope}[densely dashed, thick, gray!80!black]
% Region for x (N0)
\draw plot [smooth cycle, tension=0.7] coordinates {(-0.1, 0.2) (1.5, 0.9) (2.6, 0.9) (3.7, 0.4) (3.7, -0.1) (2.6, 0.3) (1.5, 0.3) (-0.1, -0.4)};
% Region for D1R
\draw plot [smooth cycle, tension=0.7] coordinates {(-1.6, -0.25) (-1.2, -0.15) (-0.25, -0.8) (-0.5, -1.2) (-1.4, -0.7)};

% Region for (D1B) at (-0.4, -1.9);
\draw plot [smooth, tension=0.7] coordinates {(-0.65, -2.6) (-0.6, -1.75) (-0.2, -1.75) (-0.2, -2.6)};

% Region for (U1) at (-0.4, 0.8);
\draw plot [smooth, tension=0.7] coordinates {(-0.85, 1.45) (-0.6, 0.6) (-0.1, 0.65) (-0.3, 1.6)};

% Region for U2R
\draw plot [smooth cycle, tension=0.7] coordinates {(1.25, 1.6) (2, 2.9) (2.4, 2.7) (1.7, 1.5)};
% Region for D2R
\draw plot [smooth cycle, tension=0.7] coordinates {(1.8, -1.2) (2.7, -0.1) (3.2, -0.4) (2.2, -1.5)};

% Region for (D2B) at (3.3, -1.1);
\draw plot [smooth, tension=0.7] coordinates {(2.95, -2) (3.1, -0.95) (3.6, -0.9) (3.45, -2.1)};

% Region for D4R
\draw plot [smooth cycle, tension=0.7] coordinates {(4.3, 0.1) (4.7, 0.1) (4.9, -0.9) (5.5, -2.1) (5.2, -2.4) (4.6, -1.4) (4.3, -0.5)};
% Region for U5R1
\draw plot [smooth cycle, tension=0.7] coordinates {(5.1, -0.4) (6.05, 0.5) (6.1, 1.5) (6.45, 1.5) (6.5, 0.2) (5.3, -0.75)};
% Region for U5R2
\draw plot [smooth cycle, tension=0.7] coordinates {(6.9, 0) (7.7, 0.6) (7.9, 0.2) (7.1, -0.4)};
% Region for N6
\draw plot [smooth cycle, tension=0.7] coordinates {(6.2, -1.05) (7.4, -1.05) (7.4, -1.55) (6.2, -1.55)};
\end{scope}


% ==========================================
% 3. BLACK TREE EDGES
% ==========================================
\begin{scope}[line width=1pt]
% N0 edges
\draw (N0) to[bend right=10] (U1);
\draw (U1) -- (-0.6, 1.5);
\draw (U1) -- (-1.1, 1.0);
\draw (N0) to[bend left=10] (D1);
\draw (D1) -- (D1R);
\draw (D1R) -- (-1.5, 0.3);
\draw (D1R) -- (-2.1, -0.3);
\draw (D1) -- (D1B);
\draw (D1B) -- (-0.4, -2.6);

% N1 edges
\draw (N1) to[bend right=5] (U2);
\draw (U2) -- (0.9, 2.4);
\draw (U2) -- (1.3, 2.7);
\draw (U2) -- (U2R);
\draw (U2R) -- (2.1, 3.4);
\draw (U2R) -- (2.7, 2.9);

% N2 edges
\draw (N2) to[bend left=5] (D2);
\draw (D2) -- (D2R);
\draw (D2R) -- (1.8, -1.7);
\draw (D2) -- (D2B);
\draw (D2B) -- (3.7, -1.3);
\draw (D2B) -- (3.2, -2.0);

% N4 edges
\draw (N4) to[bend left=5] (D4);
\draw (D4) -- (4.3, -1.8);
\draw (D4) -- (D4R);
\draw (D4R) -- (4.9, -2.8);

% N5 edges
\draw (N5) to[bend left=5] (U5);
\draw (U5) -- (U5R1);
\draw (U5R1) -- (6.1, 2.1);
\draw (U5R1) -- (6.8, 1.9);
\draw (U5) -- (U5B);
\draw (U5B) -- (U5R2);
\draw (U5R2) -- (7.5, 0.9);
\draw (U5R2) -- (7.9, 0.9);
\draw (U5R2) -- (8.3, 0.3);
\end{scope}


% ==========================================
% 4. BLUE BACKBONE PATH
% ==========================================
% Solid main line
\draw[color=myblue, line width=2pt] (N0) 
to[out=30, in=190] (N1) 
to[out=10, in=170] (N2) 
to[out=-10, in=165] (N3) 
to[out=-15, in=160] (N4) 
to[out=-20, in=165] (N5) 
to[out=-40, in=160] (N6) -- (N7);

% Extension and squiggles
\draw[color=myblue, line width=2pt] (N7) -- (7.8, -1.15);

\draw[color=myblue, line width=1.2pt, dotted] (7.8, -1.15) to[out=20, in=180] (8.6, -0.8) node[right, text=myblue, font=\bfseries] {$\xi_x$};

%\draw[color=myblue, line width=1pt, decorate, decoration={snake, amplitude=1.2pt, segment length=4.5pt}] (8.6, -0.8) to[out=-40, in=180] (9.0, -1.3) node[right, text=myblue, font=\bfseries] {$\xi_x$};


% ==========================================
% 5. NODES & LABELS
% ==========================================
% Backbone Nodes
\node[rnode] at (N0) {};
\node[text=myred, below right=1pt, inner sep=0pt, font=\bfseries] at ($(N0) + (0.1, 0.1)$) {$x$};
\node[bnode] at (N1) {};
\node[bnode] at (N2) {};
\node[bnode] at (N3) {};
\node[bnode] at (N4) {};
\node[bnode] at (N5) {};
\node[rnode] at (N6) {};
\node[bnode] at (N7) {};

% N0 Branch Nodes
\node[bnode] at (U1) {};
\node[bnode] at (D1) {};
\node[rnode] at (D1R) {};
\node[bnode] at (D1B) {};

% N1 Branch Nodes
\node[bnode] at (U2) {};
\node[rnode] at (U2R) {};

% N2 Branch Nodes
\node[bnode] at (D2) {};
\node[rnode] at (D2R) {};
\node[bnode] at (D2B) {};

% N4 Branch Nodes
\node[bnode] at (D4) {};
\node[rnode] at (D4R) {};

% N5 Branch Nodes
\node[bnode] at (U5) {};
\node[rnode] at (U5R1) {};
\node[bnode] at (U5B) {};
\node[rnode] at (U5R2) {};

\end{tikzpicture}


==> fig_parabolic_retract.tex <==
\begin{tikzpicture}[scale=0.7, line join=round, line cap=round]

% Define custom colors matching the image
\definecolor{myblue}{RGB}{30, 144, 255}
\definecolor{myred}{RGB}{220, 20, 20}

% Define node styles
\tikzstyle{bnode}=[circle, fill=black, inner sep=1.5pt]
\tikzstyle{rnode}=[circle, fill=myred, inner sep=1.5pt]

% ==========================================
% 1. COORDINATES
% ==========================================

% Backbone (Blue Path) Coordinates
\coordinate (N0) at (0, 0);
\coordinate (N1) at (1.5, 0.6);
\coordinate (N2) at (2.6, 0.6);
\coordinate (N3) at (3.6, 0.2);
\coordinate (N4) at (4.5, -0.2);
\coordinate (N5) at (5.3, -0.5);
\coordinate (N6) at (6.3, -1.3);
\coordinate (N7) at (7.3, -1.3);

% Branches off N0
\coordinate (U1)  at (-0.4, 0.8);
\coordinate (D1)  at (-0.5, -0.9);
\coordinate (D1R) at (-1.3, -0.4);
\coordinate (D1B) at (-0.4, -1.9);

% Branches off N1
\coordinate (U2)  at (1.5, 1.7);
\coordinate (U2R) at (2.1, 2.6);

% Branches off N2
\coordinate (D2)  at (2.9, -0.4);
\coordinate (D2R) at (2.1, -1.2);
\coordinate (D2B) at (3.3, -1.1);

% Branches off N4
\coordinate (D4)  at (4.8, -1.2);
\coordinate (D4R) at (5.2, -2.0);

% Branches off N5
\coordinate (U5)   at (6.3, 0.3);
\coordinate (U5R1) at (6.3, 1.3);
\coordinate (U5B)  at (7.1, -0.1);
\coordinate (U5R2) at (7.7, 0.3);


% ==========================================
% 3. BLACK TREE EDGES
% ==========================================
\begin{scope}[line width=1pt]
% N0 edges
\draw (D1R) to[bend left=8] (D1B);
\draw (D1R) to (N0);
\draw (N0) to (U1);
\draw (N0) to (U2R);
\draw (U2R) -- (2.1, 3.4);
\draw (U2R) -- (2.7, 2.9);
\draw (U2R) -- (1.7, 3.2);
\draw (U2R) -- (1.5, 2.7);
\draw (N0) to (D2R);
\draw (D2R) to ($(D2B)+(-0.4,-0.8)$);
\draw (D2R) -- (1.8, -1.7);
\draw (N0) to[bend left=20] (D4R);
\draw (D4R) to ($(D4R)+(-1,0.3)$);
\draw (D4R) to[bend left=5] ($(D4R)+(-1,0)$);
\draw (D4R) to[bend left=20] (U5R1);
\draw (U5R1) to[bend left=10] (N6);
\draw (U5R1) to (U5R2);
\draw (U5R1) -- (6.1, 2.1);
\draw (U5R1) -- (6.8, 1.9);
\draw (U5R2) -- (7.5, 0.9);
\draw (U5R2) -- (7.9, 0.9);
\draw (U5R2) -- (8.3, 0.3);
\draw (N6) to (N7);
\end{scope}

% ==========================================
% 5. NODES & LABELS
% ==========================================
% Backbone Nodes
\node[rnode] at (N0) {};
\node[text=myred, below right=1pt, inner sep=0pt, font=\bfseries] at ($(N0) + (-0.2, -0.2)$) {$x$};
\node[rnode] at (N6) {};

% N0 Branch Nodes
\node[rnode] at (D1R) {};

% N1 Branch Nodes
\node[rnode] at (U2R) {};

% N2 Branch Nodes
\node[rnode] at (D2R) {};

% N4 Branch Nodes
\node[rnode] at (D4R) {};

% N5 Branch Nodes
\node[rnode] at (U5R1) {};
\node[rnode] at (U5R2) {};

\end{tikzpicture}

